Dense4D: Pixel-Level 4D Human Correspondence

Reconstructing human motion in 4D requires identifying the same surface points through articulation, deformation and changes in visibility. We introduce Dense4D, to our knowledge the first feed-forward model dedicated to dense 4D correspondence across the body, clothing and hair from a set of monocular RGB images, without a body template. Trained specifically for human geometry, Dense4D jointly processes person-centred crops with known image-to-crop transforms to predict Human Point Maps (HPMs) and depth for each image. An HPM assigns each person pixel the 3D position of its observed surface point at a common reference time. These maps support amodal correspondence: points hidden in the reference image can be localised from observations in other frames. Matching HPM coordinates across crops establishes correspondence without predicting camera poses or large scene displacements; per-image depth then lifts the matches into 3D tracks. Experiments on real people demonstrate substantially higher tracking accuracy and closer agreement with scanned surfaces than the evaluated baselines. Points from different frames assemble into coherent human geometry in the reference pose, providing visible evidence of consistent dense correspondence through articulation and clothing deformation. Additional qualitative results, videos, and an interactive viewer are available at https://alpguler.com/dense4d.

==> figs/ddress_union_layout.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (unionimage) at (0,0)
  {\includegraphics[width=0.98\textwidth]{ddress_union_00152_outer_take18_f11.pdf}};
\begin{scope}[x={(unionimage.south east)},y={(unionimage.north west)}]
  \fill[white] (0.322,0.947) rectangle (0.372,1);
  \fill[white] (0.585,0.947) rectangle (0.639,1);
  \fill[white] (0.848,0.947) rectangle (0.894,1);
  \node[anchor=south,font=\fontsize{9}{10}\selectfont,inner sep=0] at (0.095,1.02) {Input frames};
  \node[anchor=south,font=\fontsize{9}{10}\selectfont,inner sep=0] at (0.351,1.02) {Ours: 1.22\,cm};
  \node[anchor=south,font=\fontsize{9}{10}\selectfont,inner sep=0] at (0.612,1.02) {V-DPM: 2.25\,cm};
  \node[anchor=south,font=\fontsize{9}{10}\selectfont,inner sep=0] at (0.872,1.02) {4RC: 8.39\,cm};
  \fill[white] (0.983,0) rectangle (1,0.52);
  \node[anchor=west,font=\fontsize{8}{9}\selectfont,inner sep=0] at (0.987,0.491) {5};
  \node[anchor=west,font=\fontsize{8}{9}\selectfont,inner sep=0] at (0.987,0.262) {2.5};
  \node[anchor=west,font=\fontsize{8}{9}\selectfont,inner sep=0] at (0.987,0.033) {0};
\end{scope}
\end{tikzpicture}


==> figs/method_pipeline_parkour.tex <==
\begingroup
\definecolor{hpmInk}{HTML}{262421}
\definecolor{hpmMuted}{HTML}{68635C}
\definecolor{hpmLine}{HTML}{C9C3BA}
\definecolor{hpmPanel}{HTML}{F3F3F0}
\definecolor{hpmModule}{HTML}{353632}
\definecolor{hpmModuleBody}{HTML}{E9E8E4}
\definecolor{hpmFrame1}{HTML}{5E00C7}
\definecolor{hpmFrame2}{HTML}{D72CB1}
\definecolor{hpmFrame3}{HTML}{FF7B4D}
\definecolor{hpmCrop}{HTML}{1F6FB8}
\definecolor{hpmRegister}{HTML}{9AA0A6}
\newcommand{\hpmImage}[5]{%
  \node[inner sep=0pt] at ({#2+#4/2},{#3+#5/2})
    {\includegraphics[width=#4pt,height=#5pt,keepaspectratio]{method_parkour/#1}};}
\begin{tikzpicture}[x=1pt,y=-1pt,
  every node/.style={font=\rmfamily\fontsize{6}{7}\selectfont,text=hpmInk,inner sep=0pt,align=center},
  flow/.style={-{Stealth[length=2.3pt,width=1.8pt]},draw=hpmMuted,line width=.5pt},
  wire/.style={draw=hpmMuted,line width=.5pt},
  module/.style={fill=hpmModule,draw=none},
  module text/.style={font=\rmfamily\bfseries\fontsize{6}{7.2}\selectfont,text=white},
  title/.style={font=\rmfamily\fontsize{6.5}{7.5}\selectfont},
  result title/.style={font=\rmfamily\bfseries\fontsize{6.5}{7.5}\selectfont},
  small/.style={font=\rmfamily\fontsize{5.3}{6.3}\selectfont,text=hpmMuted}]
\path[use as bounding box] (0,0) rectangle (396,184);

\fill[hpmPanel,rounded corners=2pt] (37,21) rectangle (91,157);
\node[title] at (64,10) {Virtual camera, Eq.~\eqref{eq:cond}};
\foreach \i/\yc/\col in {1/50/hpmFrame1,2/96/hpmFrame2,3/142/hpmFrame3}{
  \hpmImage{in\i.jpg}{0}{\yc-14}{32}{26}
  \draw[flow] (33,{\yc+3}) -- (38,{\yc+3});
  \hpmImage{crop\i.jpg}{39}{\yc-5}{15}{17}
  \path[module] (58,{\yc-4}) rectangle (78,{\yc+11});
  \node[module text] at (68,{\yc+3.5}) {ViT};
  \draw[flow] (54.5,{\yc+3.5}) -- (57,{\yc+3.5});
  \node[small,text=\col,anchor=west] at (40,{\yc-22}) {Virtual camera};
  \draw[flow] (79.5,{\yc-22}) -- (83.5,{\yc-22});
  \draw[flow] (79.5,{\yc+3.5}) -- (83.5,{\yc+3.5});
  \fill[hpmCrop,rounded corners=.35pt] (84.5,{\yc-23.5}) rectangle ++(4.5,3);
  \foreach \k in {0,1}{
    \fill[hpmRegister,rounded corners=.35pt] (84.5,{\yc-18+5.5*\k}) rectangle ++(4.5,3);
  }
  \foreach \k in {0,1,2}{
    \fill[\col,rounded corners=.35pt] (84.5,{\yc-7+5.5*\k}) rectangle ++(4.5,3);
  }
  \draw[wire] (90,{\yc-3}) -- (95,{\yc-3});
}
\foreach \ydot in {161,164,167}{
  \fill[hpmMuted] (16,\ydot) circle (.55pt);
}
\draw[wire] (95,47) -- (95,139);
\draw[flow] (95,86) -- (98,86);

\fill[hpmModuleBody] (99,51) rectangle (139,121);
\path[module] (99,51) rectangle (139,76);
\node[module text] at (119,63.5) {Aggregator\\backbone};
\node[font=\rmfamily\fontsize{5.8}{6.7}\selectfont] at (119,87) {Frame\\attention};
\foreach \hpmArrowX/\hpmArrowRotation in {116/180,122/0}{
  \begin{scope}[shift={(\hpmArrowX,98.5)},rotate=\hpmArrowRotation]
    \fill[hpmMuted] (-.25,-3) -- (.25,-3) -- (.25,.8) --
      (1.1,.8) -- (0,3) -- (-1.1,.8) -- (-.25,.8) -- cycle;
  \end{scope}
}
\node[font=\rmfamily\fontsize{5.8}{6.7}\selectfont] at (119,110) {Inter-frame\\attention};
\draw[flow] (140,86) -- (145.5,86);
\foreach \col/\row in {hpmFrame1/0,hpmFrame2/1,hpmFrame3/2}{
  \foreach \k in {0,1,2}{
    \fill[\col,rounded corners=.3pt] ({146.5+5*\k},{79.5+5*\row})
      rectangle ++(3,3);
  }
}
\draw[wire] (160.5,86) -- (164,86);
\draw[wire] (164,40) -- (164,145);

\fill[hpmPanel,rounded corners=2pt] (167,14) rectangle (266,108);
\fill[hpmPanel,rounded corners=2pt] (167,123) rectangle (266,166);
\draw[flow] (164,40) -- (168,40);
\draw[flow] (164,145) -- (168,145);

\path[module] (169,32) rectangle (205,48);
\node[module text] at (187,40) {HPM head};
\path[module] (169,137) rectangle (205,153);
\node[module text] at (187,145) {Depth head};
\draw[flow] (206,40) -- (209.5,40);
\draw[flow] (206,145) -- (209.5,145);

\node[title] at (216.5,7) {Reference-time HPMs $\hat{\mathbf X}_t$};
\node[title] at (216.5,115) {Depth $\hat D_t$ (observed time)};
\begin{scope}
  \foreach \i/\xc in {1/215,2/234,3/253}{
    \node at (\xc,40) {\includegraphics[height=35pt]{method_parkour/canon\i.png}};
    \node at (\xc,145) {\includegraphics[height=34pt]{method_parkour/own\i.png}};
  }
\end{scope}

\draw[wire] (212,63) -- (212,65) -- (259,65) -- (259,63);
\draw[flow] (220,65) -- (220,67);
\begin{scope}
  \node at (220,87) {\includegraphics[height=38pt]{method_parkour/union.png}};
  \node at (251,87) {\includegraphics[height=38pt]{method_parkour/result_visuals/reference_chequer.png}};
\end{scope}
\draw[flow] (229,87) -- (240,87);
\draw[wire] (262,87) -- (274,87);
\draw[wire] (274,56) -- (274,145.5);
\draw[flow] (274,127) -- (274,134);
\fill[hpmMuted] (274,87) circle (.7pt);
\draw[flow] (274,56) -- (282,56);
\draw[flow] (274,145.5) -- (282,145.5);

\node[result title] at (333.5,10) {Dense correspondences};
\node[small] at (333.5,20) {Nearest-neighbour lookup, Eq.~\eqref{eq:nn}};
\foreach \i/\xc in {1/298,2/334,3/370}{
  \node at (\xc,56) {\includegraphics[height=46pt]{method_parkour/result_visuals/correspondence\i.png}};
}

\node[result title] at (333.5,99) {4D tracks};
\node[small] at (333.5,109) {Unproject with depth, Eq.~\eqref{eq:owntime}};
\foreach \i/\xc in {1/298,2/334,3/370}{
  \node at (\xc,145.5) {\includegraphics[height=50pt]{method_parkour/result_visuals/tracks\i.png}};
}

\draw[wire] (267,145.5) -- (274,145.5);
\fill[hpmMuted] (274,145.5) circle (.7pt);

\fill[hpmCrop] (124,173.5) rectangle ++(4.5,3);
\node[small,anchor=west] (cropLegend) at (132,175) {Crop token};
\node[fill=hpmRegister,minimum width=4.5pt,minimum height=3pt,anchor=west]
  (registerSwatch) at ([xshift=7pt]cropLegend.east) {};
\node[small,anchor=west] (registerLegend) at ([xshift=3.5pt]registerSwatch.east) {Register tokens};
\node[minimum width=12pt,minimum height=3pt,anchor=west]
  (imageSwatches) at ([xshift=7pt]registerLegend.east) {};
\foreach \col/\offset in {hpmFrame1/0,hpmFrame2/4.5,hpmFrame3/9}{
  \fill[\col] ([xshift=\offset pt]imageSwatches.south west) rectangle ++(3,-3);
}
\node[small,anchor=west] at ([xshift=3.5pt]imageSwatches.east) {Image tokens};
\end{tikzpicture}
\endgroup

